Extrapolating Jet Radiation with Autoregressive Transformers

Generative networks are an exciting tool for fast LHC event fixed number of particles. Autoregressive transformers allow us to generate events containing variable numbers of particles, very much in line with the physics of QCD jet radiation, and offer the possibility to generalize to higher multiplicities. We show how transformers can learn a factorized likelihood for jet radiation and extrapolate in terms of the number of generated jets. For this extrapolation, bootstrapping training data and training with modifications of the likelihood loss can be used.

==> tikz/bootstrap.tex <==
\begin{tikzpicture}[font=\footnotesize]
\usetikzlibrary{decorations.pathreplacing,positioning,calc}


\node (start) [rectangle, align=center, rounded corners, fill=Bcolor, minimum width=1.7cm, minimum height=0.7cm] {start};
\node (warmup) [rectangle, align=center, rounded corners, fill=Gcolor, minimum width=1.7cm, minimum height=0.7cm, right = 1cm of start] {warm-up};
\draw [arrow] (start) -- node[yshift=0.3cm] {200k} (warmup);

\node (n1) [rectangle, align=center, rounded corners, fill=Gcolor, minimum width=0.3cm, minimum height=0.3cm, right=0.7cm of warmup] {};
\draw [arrow] (warmup) -- node[yshift=0.3cm] {50} (n1);

\node (newsample) [circle, fill=Gcolor, minimum size=3pt, right=1.3cm of n1] {};
\node (ndots0)  [left=0.005cm of newsample] {$\cdots$};
\draw [arrow] (n1) -- node[yshift=0.3cm] {50} (ndots0);



\node [draw, fill=Gcolor!50, rounded corners=1pt, minimum width=0.45cm, minimum height=0.45cm, inner sep=0pt]
  at ([xshift=-0.3cm,yshift=-0.45cm]warmup.south) {7j};
\node[draw, fill=Gcolor!50, rounded corners=1pt, minimum width=0.45cm, minimum height=0.45cm, inner sep=0pt]
  at ([xshift=-0.3cm,yshift=-0.95cm]warmup.south) {7j};
\node[draw, fill=Gcolor!50, rounded corners=1pt, minimum width=0.45cm, minimum height=0.45cm, inner sep=0pt]
  at ([xshift=+0.2cm,yshift=-0.95cm]warmup.south) {7j};


\node (n2) [rectangle, align=center, rounded corners, fill=Gcolor, minimum width=0.3cm, minimum height=0.3cm, right=0.7cm of newsample] {};
\draw [arrow] (newsample) -- node[yshift=0.3cm] {50} (n2);



\node (buffer) [
    draw, very thick, rectangle, align=center, rounded corners,
    fill=none, minimum width=2.9cm, minimum height=0.75cm,
    ] at ([xshift=-1.1cm, yshift=-1cm]newsample) {};

% arrows extracting samples
\path (warmup) -- (n1) coordinate[midway] (midWN);
\draw[arrow] (midWN |- buffer.north) -- (midWN);
\path (n1) -- (ndots0) coordinate[midway] (midN1dots0);
\draw[arrow] (midN1dots0 |- buffer.north) -- (midN1dots0);

\draw[arrow] (n1.south) -- (n1.south |- buffer.north);

% warmup - buffer arrow
\draw[arrow] (warmup.south) |- ([yshift=0cm]buffer.west);




% grid inside buffer
\node (bufgrid) [inner sep=0pt, minimum width=2.975cm, minimum height=0.5cm, anchor=center]
      at (buffer.center) {};
    
% yellow sample inside bufgrid
\node (yellowsample) [draw, fill=Gcolor!50, rounded corners=1pt,
       minimum width=0.45cm, minimum height=0.45cm, inner sep=0pt]
      at (newsample |- bufgrid.center) {7j};




% samples inside buffer
\coordinate (cell01) at ($ (yellowsample.north) $);
\draw[arrow] (newsample) -- ([yshift=0cm]cell01.north);
\path let \p1 = (bufgrid.center) in
  node (sampletoreplace) [draw, dashed, fill=Gcolor!20, rounded corners=1pt, minimum width=0.45cm, minimum height=0.45cm, inner sep=0pt]
    at ([xshift={-1.1cm}, yshift={0cm}] \p1) {7j}
  node[draw, fill=Gcolor!50, rounded corners=1pt, minimum width=0.45cm, minimum height=0.45cm, inner sep=0pt]
    at ([xshift={-0.575cm}, yshift={+0cm}] \p1) {7j}
  node[draw, fill=Gcolor!50, rounded corners=1pt, minimum width=0.45cm, minimum height=0.45cm, inner sep=0pt]
    at ([xshift={-0.05cm}, yshift={-0.cm}] \p1) {7j};
\node (ndots2) at ([xshift=-0.3cm]yellowsample.west) {$\cdots$};

% redsample and arrow
\node (redsample) [draw, fill=Gcolor!50, rounded corners=1pt,
      minimum width=0.45cm, minimum height=0.45cm, inner sep=0pt]
  at ($ (sampletoreplace.center) - (0.cm,0.3cm) $) {7j};

\draw[arrow]
  (n2.south) |- ($(buffer.south)+(0,-0.4cm)$) -| (redsample.south);


\node (finish) [rectangle, align=center, rounded corners, fill=Bcolor, minimum width=1.7cm, minimum height=0.7cm, right = 0.7cm of n2] {finish};
\draw [arrow] (n2) -- node[yshift=0.3cm] {50} (finish);
\draw[decorate, decoration={brace, amplitude=6pt}]
  ([yshift=0.45cm]warmup.east) -- ([yshift=0.45cm]finish.west)
  node[midway, yshift=0.4cm] {200k};
\path (newsample) -- (n2) coordinate[midway] (midNewN2);
\path (n2) -- (finish)  coordinate[midway] (midN2Fin);
\draw[arrow] ($(buffer.east)+(0,0.12cm)$) -| (midNewN2);
\draw[arrow] ($(buffer.east)+ (0,-0.12cm)$) -| (midN2Fin);



\end{tikzpicture}


==> tikz/discFormer.tex <==
\begin{tikzpicture}[font=\small]
\usetikzlibrary{shapes.geometric, positioning, fit}

\node (gen_0) [rectangle, rounded corners, fill=Gcolor, minimum width=5cm, minimum height=2cm, align=center] {\textbf{Initial generator training}\\\\\normalsize{$\mathcal{L} = \left\langle -\log \pmd (x )\right\rangle_{x\sim \pd}$}};
% \node (description gen_0) [below = 0.2cm of gen_0, align=center] {$\mathcal{L} = \left\langle -\log \pmdj{i} (x )\right\rangle_{x\sim \pd}$};

\node (sample gen_i) [ellipse, rounded corners, fill=Gcolor, minimum width=6 cm, minimum height=2cm, align=center, right = 1.5cm of gen_0] {\textbf{Sample generator $\pmdj{i}(x)$}};

\node (dfc) [rectangle, rounded corners, fill=Bcolor, minimum width=6 cm, minimum height=2cm, align=center, below = 1.cm of sample gen_i] {\textbf{Discriminator training}\\\\\normalsize{$w_{i}(x) = \frac{\pd(x)}{\pmdj{i}(x)}$}};
% \node (description dfc) [left = 0.2cm of dfc, align=center] {$w_{i}(x) = \frac{\pd(x)}{\pmdj{i}(x)}$};

\node (df) [rectangle, rounded corners, fill=Gcolor, minimum width=6 cm, minimum height=2cm, align=center, below = 1.cm of dfc] {\textbf{Re-train generator}\\\\\normalsize{{$\mathcal{L}^{\text{DF}}_{i} = \langle -w^\alpha(x)\log \pmd (x)\rangle_{x\sim \pd}$}}};
% \node (description df) [left = 0.2cm of df, align=center] {$\mathcal{L} = \left\langle -\left (\frac{D_{i}}{1-D_{i}}\frac{\pmdj{i}}{\pmdj{i+1}}\right )^{\alpha}\ \log \pmdj{i+1} (x)\right\rangle_{x\sim \pd}$};

\draw [arrow, shorten >=.05cm] (gen_0) -- node [pos=0.5, above, anchor=south, yshift=0.cm] {$i\leftarrow 0$} (sample gen_i);
\draw [arrow] (sample gen_i) -- (dfc);
\draw [arrow] (dfc) -- (df);
\draw [arrow, shorten >=.05cm, shorten <=.05cm] 
  (df.east) -- ++(1.4, 0)
  -- ++(0, 6) 
  -- ($(sample gen_i.east) + (1.4, 0)$) 
  -- (sample gen_i.east) node[pos=0.4, above] {$i\leftarrow i+1$};

% Discformer iteration rectangle
\node (df iteration text) [above = 0.1cm of sample gen_i, align=center] {$i^\mathrm{th}$ DiscFormer iteration};
\begin{scope}
  \node [fit={(sample gen_i)(dfc)(df)}, rectangle, rounded corners, draw=black, thick, inner sep=0.05cm] {};
\end{scope}

\end{tikzpicture}


==> tikz/stoptree.tex <==
\begin{tikzpicture}[font=\footnotesize]

\node (x0) [circle, fill=Bcolor, minimum width=1cm] {\small $x_0$};

\node (x1) [circle, fill=Gcolor, minimum width=1cm, below right = 0.6cm and 1.8cm of x0] {\small $x_1$};
\node (s1) [circle, fill=Rcolor, minimum width=1cm, below = 1cm of x1] {\scriptsize STOP};

\node (x2) [circle, fill=Gcolor, minimum width=1cm, below right = 0.6cm and 1.8cm of x1] {\small $x_2$};
\node (s2) [circle, fill=Rcolor, minimum width=1cm, below = 1cm of x2] {\scriptsize STOP};

% \node (x3) [circle, fill=Gcolor, minimum width=1cm, below right = 0.6cm and 1.8cm of x2] {$x_3$};
% \node (s3) [circle, fill=Rcolor, minimum width=1cm, below = 1cm of x3] {\tiny STOP};
% \node (dots) [below right = 1.1cm and 2.4cm of x2, inner sep=0.4cm, rotate=155, anchor=center] {\LARGE $\dots$};

\node (dotsb) [circle, fill=white, minimum width=1.2cm, below right = 0.6cm and 1.8cm of x2] {};
\node (dots) [rotate=155, anchor=center] at (dotsb) {\LARGE $\dots$};
\node (xn) [circle, fill=Gcolor, minimum width=1cm, below right = 0.6cm and 1.8cm of dotsb] {\small $x_n$};
\node (sn) [circle, fill=Rcolor, minimum width=1cm, below = 1cm of xn] {\scriptsize STOP};

\draw [arrow] (x0) -- node [above right,pos=0.3,anchor=west, yshift=0.2cm] {$\pkin(x_1|x_0)$} (x1);
\draw [arrow] (x1) -- node [above right,pos=0.3,anchor=west, yshift=0.2cm] {$\psplit(x_1)\pkin(x_2|x_1)$} (x2);
\draw [arrow] (x1) -- node [left,midway] {$1-\psplit(x_1)$} (s1);
% \draw [arrow] (x2) -- node [above right,pos=0.3,anchor=west, yshift=0.2cm] {$\pkin(x_3|x_{1:2})(1 - \pstop(x_{1:2}))$} (x3);
\draw [arrow] (x2) -- node [left,midway] {$1-\psplit(x_{1:2})$} (s2);
\draw [arrow] (x2) -- node [above right,pos=0.3,anchor=west, yshift=0.2cm] {$\psplit(x_{1:2})\pkin(x_3|x_{1:2})$} (dotsb);
% \draw [arrow] (x3) -- node [left,midway] {$\pstop(x_{1:3})$} (s3);

\draw [arrow] (dotsb) -- node [above right,pos=0.3,anchor=west, yshift=0.2cm] {$\psplit(x_{1:n-1})\pkin(x_n|x_{1:n-1})$} (xn);
\draw [arrow] (xn) -- node [left,midway] {$1-\psplit(x_{1:n})$} (sn);
\end{tikzpicture}
